HiT: Human Inertial Transformer

Inertial sensors in glasses, watches, and phones observe human motion all day, yet existing models either estimate pose from a fixed, calibrated sensor setup or map the signals directly to activity labels and text without an explicit model of the body. We present HiT (Human Inertial Transformer), a unified model that estimates full-body pose from any subset of body-worn IMUs and describes the observed motion in natural language without calibration or sensor placement knowledge. We first train HiT on real-world motion capture to estimate pose and the placement of every sensor, then freeze it and output language from it with a language head supervised jointly by activity labels, narration alignment, and captioning. Trained only on Nymeria, HiT raises zero-shot activity recognition accuracy across ten unseen datasets from 43.9% (AnyMo) to 65.1%, improves IMU-text retrieval MRR 1.8- to 2.2-fold on the full Nymeria test pool and on zero-shot Ego-Exo4D, and raises captioning BLEU-4 from 6.5 to 11.0. Without T-pose calibration and without knowing the sensor sites, its pose estimates are competitive with calibrated methods across datasets, more accurate than IMU4D zero-shot on IMUPoser and DIP-IMU; it also recognizes the body segment of 93.6% of the sensors on unseen sequences. The code and model will be released. Project page: https://spice-lab.org/projects/HiT/

==> figs/abl_bars.tex <==
\definecolor{aHiT}{HTML}{4FA872}
\definecolor{aLang}{HTML}{A3D4B2}
\definecolor{aAbl}{HTML}{A7B1BF}
\pgfplotsset{ablpanel/.style={
  xbar, bar shift=0pt, bar width=6.3pt, width=1.72cm, scale only axis,
  axis y line*=left, axis x line*=bottom,
  xticklabel style={font=\fontsize{5.3}{5.3}\selectfont, color=black!70, yshift=1pt}, xtick style={black!50}, major tick length=1.5pt,
  /pgf/number format/fixed,
  yticklabel style={font=\fontsize{6.8}{6.8}\selectfont}, ytick style={draw=none},
  title style={font=\fontsize{7}{8}\selectfont, yshift=-5pt},
  point meta=explicit symbolic,
  nodes near coords, nodes near coords style={font=\fontsize{5.8}{5.8}\selectfont, color=black!85, anchor=west, inner sep=1.2pt},
}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=0.2cm, vertical sep=0.9cm}, ablpanel]
\nextgroupplot[title={HAR (\%) $\uparrow$}, xmin=50, xmax=69, xtick={50,60}, ymin=0.44, ymax=2.56, height=0.805cm, ytick={2,1}, yticklabels={HiT,Language only}]
\addplot[fill=aHiT, draw=none] coordinates {(65.1,2) [\textbf{65.1}]};
\addplot[fill=aLang, draw=none] coordinates {(59.2,1) [59.2]};
\nextgroupplot[title={MRR $\uparrow$}, xmin=10, xmax=15.3, xtick={10,12,14}, ymin=0.44, ymax=2.56, height=0.805cm, ytick={2,1}, yticklabels={}]
\addplot[fill=aHiT, draw=none] coordinates {(13.5,2) [\textbf{13.5}]};
\addplot[fill=aLang, draw=none] coordinates {(11.2,1) [11.2]};
\nextgroupplot[title={BLEU-4 $\uparrow$}, xmin=9, xmax=11.7, xtick={9,10,11}, ymin=0.44, ymax=2.56, height=0.805cm, ytick={2,1}, yticklabels={}]
\addplot[fill=aHiT, draw=none] coordinates {(11.0,2) [\textbf{11.0}]};
\addplot[fill=aLang, draw=none] coordinates {(9.6,1) [9.6]};
\nextgroupplot[title={IMUPoser MPJPE$\downarrow$}, xmin=10, xmax=13.5, xtick={10,11,12,13}, ymin=0.44, ymax=4.5600000000000005, height=1.565cm, ytick={4,3,2,1}, yticklabels={HiT,No placement sup.,No position aug.,Told the segment}]
\addplot[fill=aHiT, draw=none] coordinates {(11.24,4) [\textbf{11.24}]};
\addplot[fill=aAbl, draw=none] coordinates {(11.0,3) [11.00]};
\addplot[fill=aAbl, draw=none] coordinates {(12.64,2) [12.64]};
\addplot[fill=aAbl, draw=none] coordinates {(12.35,1) [12.35]};
\nextgroupplot[title={DIP MPJPE$\downarrow$}, xmin=7, xmax=9.35, xtick={7,8,9}, ymin=0.44, ymax=4.5600000000000005, height=1.565cm, ytick={4,3,2,1}, yticklabels={}]
\addplot[fill=aHiT, draw=none] coordinates {(7.82,4) [\textbf{7.82}]};
\addplot[fill=aAbl, draw=none] coordinates {(8.62,3) [8.62]};
\addplot[fill=aAbl, draw=none] coordinates {(8.77,2) [8.77]};
\addplot[fill=aAbl, draw=none] coordinates {(7.66,1) [7.66]};
\nextgroupplot[title={TotalCap.\ MPJPE$\downarrow$}, xmin=9, xmax=12.4, xtick={9,10,11,12}, ymin=0.44, ymax=4.5600000000000005, height=1.565cm, ytick={4,3,2,1}, yticklabels={}]
\addplot[fill=aHiT, draw=none] coordinates {(10.43,4) [\textbf{10.43}]};
\addplot[fill=aAbl, draw=none] coordinates {(11.58,3) [11.58]};
\addplot[fill=aAbl, draw=none] coordinates {(10.45,2) [10.45]};
\addplot[fill=aAbl, draw=none] coordinates {(10.24,1) [10.24]};
\end{groupplot}
\end{tikzpicture}


==> figs/ground_bars.tex <==
\definecolor{gRef}{HTML}{C8C8C8}
\definecolor{gAnyMo}{HTML}{7F8FA9}
\definecolor{gIMUfourD}{HTML}{DB9E61}
\definecolor{gHiTlang}{HTML}{A3D4B2}
\definecolor{gHiT}{HTML}{4FA872}
\begin{tikzpicture}
\begin{axis}[
  xbar=0.9pt, bar width=5.4pt,
  width=0.80\linewidth, height=3.2cm, scale only axis,
  xmin=40, xmax=90, xtick={40,50,60,70,80,90},
  xlabel={Correct (\%)}, xlabel style={font=\scriptsize, yshift=3pt},
  xticklabel style={font=\scriptsize},
  symbolic y coords={Posture,Acting hand}, ytick={Posture,Acting hand},
  yticklabel style={font=\footnotesize, align=center}, yticklabels={Posture,Acting\\hand},
  enlarge y limits=0.36,
  axis x line*=bottom, axis y line*=left, tick align=outside, major tick length=2pt,
  xmajorgrids, grid style={black!10},
  point meta=explicit symbolic,
  nodes near coords, nodes near coords style={font=\fontsize{5.5}{5.5}\selectfont, color=black!85, anchor=west, inner sep=1.5pt},
  legend cell align=left, reverse legend,
  legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, font=\scriptsize, draw=none, fill=none,
    /tikz/every even column/.append style={column sep=5pt}},
  legend image code/.code={\fill[#1] (0cm,-0.07cm) rectangle (0.2cm,0.11cm);},
]
\addplot[draw=none, fill=gHiT] coordinates {(81.0,Acting hand) [81.0] (68.5,Posture) [68.5]};
\addplot[draw=none, fill=gHiTlang] coordinates {(64.8,Acting hand) [64.8] (65.2,Posture) [65.2]};
\addplot[draw=none, fill=gIMUfourD] coordinates {(56.5,Acting hand) [56.5] (49.5,Posture) [49.5]};
\addplot[draw=none, fill=gAnyMo] coordinates {(45.2,Acting hand) [45.2$^*$] (58.5,Posture) [58.5]};
\addplot[draw=none, fill=gRef] coordinates {(82.9,Acting hand) [82.9] (83.0,Posture) [83.0]};
\legend{HiT, {HiT, language only}, IMU4D, AnyMo, Human reference}
\end{axis}
\end{tikzpicture}


==> figs/place_bars.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar, bar width=5.6pt, width=\linewidth, height=3.4cm, scale only axis=false,
  ymin=50, ymax=106, ytick={50,60,70,80,90,100},
  ylabel={Segment acc.\ (\%)}, ylabel style={font=\scriptsize, yshift=-3pt},
  yticklabel style={font=\scriptsize},
  symbolic x coords={Pelvis,Chest,Head,Shoulder,Upper arm,Forearm,Hand,Thigh,Shank,Foot},
  xtick={Pelvis,Chest,Head,Shoulder,Upper arm,Forearm,Hand,Thigh,Shank,Foot},
  xticklabels={Pelvis,Chest,Head,Shoul-\\der,Upper\\arm,Fore-\\arm,Hand,Thigh,Shank,Foot},
  xticklabel style={font=\fontsize{6}{6.5}\selectfont, align=center, inner sep=1.5pt},
  enlarge x limits=0.06,
  axis x line*=bottom, axis y line*=left, tick align=outside, major tick length=2pt,
  ymajorgrids, grid style={black!8},
  point meta=explicit symbolic,
  nodes near coords, nodes near coords style={font=\fontsize{4.6}{4.6}\selectfont, color=black!80, rotate=90, anchor=west, inner sep=0.8pt, fill=white, fill opacity=0.85, text opacity=1},
  legend cell align=left, legend style={at={(1,1.0)}, anchor=south east, legend columns=4, font=\scriptsize, draw=none, fill=none, /tikz/every even column/.append style={column sep=4pt}},
  clip=false,
]
\draw[black!45, dashed, line width=0.5pt] (rel axis cs:0,0.7793) -- (rel axis cs:1,0.7793);
\addplot[fill={rgb,255:red,196;green,181;blue,227}, draw=none, bar shift=0pt, forget plot] coordinates {(Pelvis,96.77) [96.8]};
\addplot[fill={rgb,255:red,156;green,134;blue,210}, draw=none, bar shift=0pt, forget plot] coordinates {(Chest,95.79) [95.8]};
\addplot[fill={rgb,255:red,114;green,84;blue,182}, draw=none, bar shift=0pt, forget plot] coordinates {(Head,98.91) [98.9]};
\addplot[fill={rgb,255:red,185;green,212;blue,240}, draw=none, bar shift=-3.2pt, forget plot] coordinates {(Shoulder,97.16) [97.2]};
\node[font=\fontsize{4.5}{4.5}\selectfont, color=black!70, anchor=south, inner sep=0.8pt, xshift=-3.2pt] at (axis cs:Shoulder,50) {L};
\addplot[fill={rgb,255:red,185;green,212;blue,240}, draw=none, bar shift=3.2pt, forget plot] coordinates {(Shoulder,96.18) [96.2]};
\node[font=\fontsize{4.5}{4.5}\selectfont, color=black!70, anchor=south, inner sep=0.8pt, xshift=3.2pt] at (axis cs:Shoulder,50) {R};
\addplot[fill={rgb,255:red,138;green,180;blue,228}, draw=none, bar shift=-3.2pt, forget plot] coordinates {(Upper arm,95.66) [95.7]};
\node[font=\fontsize{4.5}{4.5}\selectfont, color=black!70, anchor=south, inner sep=0.8pt, xshift=-3.2pt] at (axis cs:Upper arm,50) {L};
\addplot[fill={rgb,255:red,138;green,180;blue,228}, draw=none, bar shift=3.2pt, forget plot] coordinates {(Upper arm,96.35) [96.3]};
\node[font=\fontsize{4.5}{4.5}\selectfont, color=black!70, anchor=south, inner sep=0.8pt, xshift=3.2pt] at (axis cs:Upper arm,50) {R};
\addplot[fill={rgb,255:red,90;green,146;blue,209}, draw=none, bar shift=-3.2pt, forget plot] coordinates {(Forearm,94.13) [94.1]};
\node[font=\fontsize{4.5}{4.5}\selectfont, color=white, anchor=south, inner sep=0.8pt, xshift=-3.2pt] at (axis cs:Forearm,50) {L};
\addplot[fill={rgb,255:red,90;green,146;blue,209}, draw=none, bar shift=3.2pt, forget plot] coordinates {(Forearm,94.41) [94.4]};
\node[font=\fontsize{4.5}{4.5}\selectfont, color=white, anchor=south, inner sep=0.8pt, xshift=3.2pt] at (axis cs:Forearm,50) {R};
\addplot[fill={rgb,255:red,47;green,108;blue,179}, draw=none, bar shift=-3.2pt, forget plot] coordinates {(Hand,85.77) [85.8]};
\node[font=\fontsize{4.5}{4.5}\selectfont, color=white, anchor=south, inner sep=0.8pt, xshift=-3.2pt] at (axis cs:Hand,50) {L};
\addplot[fill={rgb,255:red,47;green,108;blue,179}, draw=none, bar shift=3.2pt, forget plot] coordinates {(Hand,87.33) [87.3]};
\node[font=\fontsize{4.5}{4.5}\selectfont, color=white, anchor=south, inner sep=0.8pt, xshift=3.2pt] at (axis cs:Hand,50) {R};
\addplot[fill={rgb,255:red,241;green,195;blue,213}, draw=none, bar shift=-3.2pt, forget plot] coordinates {(Thigh,92.46) [92.5]};
\node[font=\fontsize{4.5}{4.5}\selectfont, color=black!70, anchor=south, inner sep=0.8pt, xshift=-3.2pt] at (axis cs:Thigh,50) {L};
\addplot[fill={rgb,255:red,241;green,195;blue,213}, draw=none, bar shift=3.2pt, forget plot] coordinates {(Thigh,92.45) [92.5]};
\node[font=\fontsize{4.5}{4.5}\selectfont, color=black!70, anchor=south, inner sep=0.8pt, xshift=3.2pt] at (axis cs:Thigh,50) {R};
\addplot[fill={rgb,255:red,222;green,139;blue,175}, draw=none, bar shift=-3.2pt, forget plot] coordinates {(Shank,90.45) [90.5]};
\node[font=\fontsize{4.5}{4.5}\selectfont, color=black!70, anchor=south, inner sep=0.8pt, xshift=-3.2pt] at (axis cs:Shank,50) {L};
\addplot[fill={rgb,255:red,222;green,139;blue,175}, draw=none, bar shift=3.2pt, forget plot] coordinates {(Shank,89.52) [89.5]};
\node[font=\fontsize{4.5}{4.5}\selectfont, color=black!70, anchor=south, inner sep=0.8pt, xshift=3.2pt] at (axis cs:Shank,50) {R};
\addplot[fill={rgb,255:red,185;green,84;blue,127}, draw=none, bar shift=-3.2pt, forget plot] coordinates {(Foot,90.11) [90.1]};
\node[font=\fontsize{4.5}{4.5}\selectfont, color=white, anchor=south, inner sep=0.8pt, xshift=-3.2pt] at (axis cs:Foot,50) {L};
\addplot[fill={rgb,255:red,185;green,84;blue,127}, draw=none, bar shift=3.2pt, forget plot] coordinates {(Foot,89.93) [89.9]};
\node[font=\fontsize{4.5}{4.5}\selectfont, color=white, anchor=south, inner sep=0.8pt, xshift=3.2pt] at (axis cs:Foot,50) {R};
\addlegendimage{legend image code/.code={\fill[draw=none, fill={rgb,255:red,156;green,134;blue,210}] (0cm,-0.07cm) rectangle (0.2cm,0.11cm);}}
\addlegendentry{Trunk and head}
\addlegendimage{legend image code/.code={\fill[draw=none, fill={rgb,255:red,90;green,146;blue,209}] (0cm,-0.07cm) rectangle (0.2cm,0.11cm);}}
\addlegendentry{Arms}
\addlegendimage{legend image code/.code={\fill[draw=none, fill={rgb,255:red,222;green,139;blue,175}] (0cm,-0.07cm) rectangle (0.2cm,0.11cm);}}
\addlegendentry{Legs}
\addlegendimage{legend image code/.code={\draw[black!45, dashed, line width=0.5pt] (0cm,0.02cm) -- (0.36cm,0.02cm);}}
\addlegendentry{all sensors (93.6)}
\end{axis}
\end{tikzpicture}

